CXLMemUring: A Hardware Software Co-design Paradigm for Asynchronous and Flexible Parallel CXL Memory Pool Access

CXL-attached memory lets servers add more memory while keeping the standard load/store programming model. The main drawback is latency. CXL memory accesses are too slow for normal CPU mechanisms to hide reliably, especially when each access depends on the result of a previous one. At the same time, they are too fast for traditional software techniques, such as context switches or interrupt-based asynchrony, to manage one load at a time. On a real Granite Rapids CXL platform, we find that placing GAPBS graph workloads in CXL memory slows execution by 2.44x on average compared with local DRAM. A state-of-the-art software prefetcher still leaves a 2.21x slowdown. This paper presents our system, a hardware/software co-designed approach for hiding CXL latency using larger units of asynchronous work. The system creates regions: parts of the original program that include one or more CXL-resident memory operations together with the nearby address-generation and memory-orchestration logic needed to run them. The host CPU launches these regions asynchronously on a near-memory accelerator built on a commodity CXL Type 2 FPGA, then continues useful work while the device runs ahead and prepares future memory accesses. A compiler identifies candidate regions from unmodified source programs, and an online JIT refines region boundaries and execution parameters based on workload behavior. We implement the system as a prototype compiler, runtime, and Vortex-based CXL-side accelerator. Across GAPBS, MCF, Spatter, and NAS Parallel Benchmark workloads, it improves end-to-end performance by 1.45x to 1.75x, with a 1.59x geometric mean speedup, compared with native CXL-memory execution.

==> fig/cira_arch.tex <==
% CIRA system architecture — single-column, two-half layout.
% Ghost nodes below the bottommost content of each group push the fit-box
% south border down far enough for a bottom-left label.
\usetikzlibrary{positioning, fit, arrows.meta, backgrounds, calc}

\begin{tikzpicture}[
  font=\small,
  >={Stealth[scale=0.65]},
  every node/.style={align=center},
  % min width set to accommodate "Host Runtime" so all host boxes match.
  hbox/.style={draw=blue!60!black, fill=blue!9, rounded corners=3pt,
               minimum width=2.1cm, minimum height=0.65cm, inner sep=2pt},
  % min width 3.3cm fits "Execution Accelerator" with 2pt margins.
  dbox/.style={draw=teal!65!black, fill=teal!9, rounded corners=3pt,
               minimum width=3.3cm, minimum height=0.65cm, inner sep=2pt},
  cbox/.style={draw=orange!70!black, fill=orange!10, rounded corners=3pt,
               minimum width=2.4cm, minimum height=0.65cm, inner sep=3pt},
  % Reduced inner sep so bounding boxes hug their contents more tightly.
  grpbox/.style={draw=gray!55, dashed, rounded corners=5pt, inner sep=3pt, thick},
  lbl/.style={font=\scriptsize\bfseries, anchor=south west, inner sep=0pt},
  farr/.style={->, thick},
  barr/.style={<->, thick},
]

%% ════════════════════════════════════════════════
%%  COMPILE-TIME HALF
%% ════════════════════════════════════════════════

\node[cbox] (src)  at (4.5, 6.6) {Source Program};
\node[cbox] (comp) at (4.5, 5.9) {\textbf{CIRA Compiler}};
\draw[farr] (src) -- (comp);

% Ghost 0.35 cm below comp.south → ctbox south sits ~0.28 cm below comp,
% leaving room for the "Compile Time" label without going too far down.
\node[minimum size=0pt, inner sep=0pt] (ct_bpad)
  at ([yshift=-0.35cm]comp.south) {};

\begin{scope}[on background layer]
  \node[grpbox, fit=(ct_bpad)(src)(comp)] (ctbox) {};
\end{scope}
\node[lbl] at ([xshift=3pt, yshift=3pt]ctbox.south west) {Compile Time};

%% ════════════════════════════════════════════════
%%  RUNTIME HALF — HOST SYSTEM (left column)
%% ════════════════════════════════════════════════

\node[hbox] (hbin) at (1.6, 4.2) {Host Binary};
\node[hbox] (jit)  at (1.6, 3.2) {CIRA JIT};
\node[hbox] (hrt)  at (1.6, 2.2) {Host Runtime};
\node[hbox] (hcpu) at (1.6, 1.2) {Host CPU};

\draw[barr] (hbin) -- (jit);
\draw[barr] (jit)  -- (hrt);
\draw[barr] (hrt)  -- (hcpu);

\node[minimum size=0pt, inner sep=0pt] (h_bpad)
  at ([yshift=-0.35cm]hcpu.south) {};

\begin{scope}[on background layer]
  \node[grpbox, fit=(h_bpad)(hbin)(jit)(hrt)(hcpu)] (hgrp) {};
\end{scope}
\node[lbl] at ([xshift=3pt, yshift=3pt]hgrp.south west) {Host System};

%% ════════════════════════════════════════════════
%%  RUNTIME HALF — DEVICE (right column)
%% ════════════════════════════════════════════════

\node[dbox, minimum width=1.6cm] (cmem) at (4.4, 1.2) {CXL\\ Memory};

\node[dbox] (fpga) at (7.0, 1.2) {CXL-attached\\ FPGA};
\node[dbox] (vacc) at (7.0, 2.2)
  {Execution Accelerator\\[1pt]{\scriptsize (Vortex RISC-V SIMT)}};
\node[dbox] (drt)  at (7.0, 3.2) {Device Runtime};
\node[dbox] (rbin) at (7.0, 4.2) {Region Binary};

\draw[barr] (cmem.east) -- (fpga.west);
\draw[barr] (fpga) -- (vacc);
\draw[barr] (vacc) -- (drt);
\draw[barr] (drt)  -- (rbin);

\node[minimum size=0pt, inner sep=0pt] (d_bpad)
  at ([yshift=-0.35cm]fpga.south) {};

\begin{scope}[on background layer]
  \node[grpbox, fit=(d_bpad)(cmem)(fpga)(vacc)(drt)(rbin)] (dgrp) {};
\end{scope}
\node[lbl] at ([xshift=3pt, yshift=3pt]dgrp.south west) {Device};

%% ════════════════════════════════════════════════
%%  RUNTIME OUTER BOX
%% ════════════════════════════════════════════════

\node[minimum size=0pt, inner sep=0pt] (rt_bpad_h)
  at ([yshift=-0.35cm]hgrp.south) {};
\node[minimum size=0pt, inner sep=0pt] (rt_bpad_d)
  at ([yshift=-0.35cm]dgrp.south) {};

\begin{scope}[on background layer]
  \node[grpbox, fit=(rt_bpad_h)(rt_bpad_d)(hgrp)(dgrp)] (rtbox) {};
\end{scope}
\node[lbl] at ([xshift=3pt, yshift=3pt]rtbox.south west) {Runtime};

%% ════════════════════════════════════════════════
%%  CXL ARROW: Host CPU ↔ CXL Memory
%% ════════════════════════════════════════════════

\draw[barr, draw=teal!65!black]
  (hcpu.east) --
  node[above, font=\scriptsize, color=black] {CXL}
  (cmem.west);

%% ════════════════════════════════════════════════
%%  COMPILER → RUNTIME
%%  Tiny 0.08 cm drop then immediately branch left/right so the path
%%  clears the "Compile Time" label sitting at the ctbox south-west corner.
%% ════════════════════════════════════════════════

\draw[farr] (comp.south) -- ++(0,-0.08) -| (hbin.north);
\draw[farr] (comp.south) -- ++(0,-0.08) -| (rbin.north);

\end{tikzpicture}

